Skysail: Altitude Control of Long-Duration Weather Balloons by Extracting Work from Wind Shear

Long-duration weather balloons collect repeated atmospheric profiles by venting lifting gas and dropping ballast, but these finite consumables limit the number of profiles each balloon can obtain. We present an altitude-control system that extracts mechanical work from atmospheric wind shear. A small wing suspended 450 m below a zero-pressure balloon experiences relative airflow from the wind velocity difference between the two altitudes. Controlling the wing's pitch produces aerodynamic forces that drive ascent and descent. We develop a model for sizing the system, a lightweight aerodynamic governor for tether deployment, and a control architecture for altitude holding and repeated profiling. Flight experiments conducted over two years accurate control of vertical motion. During a 43-hour interval, the system completed eleven profiles and accumulated 53 km of vertical travel without releasing ballast or venting gas. A separate eight-day flight completed 24 profiles exceeding 1 km in vertical extent, accumulating 159 km of vertical travel. Control authority depends on the available wind shear, with conventional ballast and vent actuation retained for trim and fallback control. These results demonstrate that atmospheric wind shear can sustain repeated balloon profiling while reducing dependence on consumable actuators.

==> fig_actuation_diagram.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,>=Latex]
  \draw[thick] (5.02,3.2) -- (5.01,2.4);
  \draw[thick, blue] (4.19,1.08) -- (5.03,-0.4);
  \draw[thick, purple] (5.86,1.39) -- (5.03,-0.4);
  \node[above, node font=\scriptsize] (node2) at (5,3.22) {tether to balloon};
  \coordinate (T) at (5.02,2.4);
  \draw[thick, blue] (T) -- (4.19,1.08);
  \node[anchor=east, align=right, draw=none, text=blue, node font=\scriptsize] at (4.51,0.2) {fixed lines\\ (leading edge)};
  \node[anchor=west, align=left, text=purple!80!black, node font=\scriptsize] (node1) at (5.25,2.5) {control line\\ (trailing edge)};
  \draw[thick, purple] (5.02,2.4) -- (5.86,1.39);
  \node[anchor=west, node font=\scriptsize] at (5.32,-0.66) {ballast};
  \node[anchor=west, node font=\scriptsize] at (6.42,0.99) {tail};
  \draw[<->,thick] (5.94,1.8) arc (40:-20:0.9);
  \begin{scope}[shift={(143pt,35pt)}, rotate=10]
      \draw[thick, fill=yellow] (-0.85,0) .. controls (-0.3,0.14) and (0.4,0.12) .. (0.85,0) .. controls (0.4,-0.04) and (-0.3,-0.04) .. cycle;
      \draw (0.85,0) -- (1.55,0);
      \draw[thick, fill=yellow] (1.9,0.25) -- (1.49,0) -- (1.92,-0.19) -- cycle;
      \draw[thick] (-0.11,-1.65) -- (-0.47,-1.58) -- (-0.36,-2.11) -- cycle;
    \end{scope}
  \draw[fill=red] (5.85,1.38) circle (0.07cm);
\end{tikzpicture}


==> fig_physics_diagram.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,>=Stealth,line cap=round,line join=round]
  \draw[->] (-2.04,-1.41) -- (-2.04,4.69);
  \draw[->] (-2.04,-1.41) -- (1.36,-1.41);
  \draw[->,thin] (-2.03,3.64) -- (0.12,3.64);
  \node[anchor=east,inner sep=2pt] at (-2.09,3.64) {$\mathbf{v}_b$};
  \draw[->,thin] (-2,0.37) -- (-1.35,0.37);
  \node[anchor=east,inner sep=2pt] at (-2.09,0.39) {$\mathbf{v}_w$};
  \draw[thick] (2.5,4.9) .. controls (3.4,4.9) and (3.4,3.2) .. (2.7,2.85) -- (2.55,2.7) -- (2.45,2.7) -- (2.3,2.85) .. controls (1.6,3.2) and (1.6,4.9) .. (2.5,4.9);
  \draw[thick] (2.45,2.7) -- (2.5,2.5) -- (2.55,2.7);
  \fill (2.5,4.9) circle (0.045); \node[anchor=south west,inner sep=1pt] at (2.65,4.9) {vent};
  \draw (2.5,2.5) -- (2.5,0.55);
  \draw[|<->|,thin] (2.5,2.3) -- (2.5,0.7) node[midway,left,align=right]{tether\\ 450 m};
  \begin{scope}[shift={(2.5,0.35)},rotate=10]
    \draw[thick,fill=white] (-0.85,0) .. controls (-0.3,0.14) and (0.4,0.12) .. (0.85,0) .. controls (0.4,-0.04) and (-0.3,-0.04) .. cycle;
    \draw (0.85,0) -- (1.55,0);
    \draw[thick] (1.9,0.25) -- (1.49,0) -- (1.92,-0.19) -- cycle;
    \draw[thick] (0.04,-0.82) -- (-0.32,-0.75) -- (-0.21,-1.28) -- cycle;
  \end{scope}
  \node[anchor=west] at (4.55,0.6) {wing};
  \draw (2.5,0.2) -- (2.5,-0.45);
  \node[anchor=west] at (2.8,-0.7) {ballast};
  \node[anchor=west] at (3.38,4.05) {balloon envelope};
  \node[anchor=west] at (-0.15,-1.71) {wind speed};
  \node[anchor=west, rotate=90] at (-2.33,3.86) {altitude};
  \draw[->,thick] (0.25,0.35) -- (1.4,0.35) node[pos=0.28, inner sep=3pt, below=0pt]{$\Delta\mathbf{v}=\mathbf{v}_w-\mathbf{v}_b$};
\end{tikzpicture}

